The $*$-Markov equation for Laurent polynomials

We consider the $*$-Markov equation for the symmetric Laurent polynomials in three variables with integer coefficients, which is an equivariant analog of the classical Markov equation for integers. We study how the properties of the Markov equation and its solutions are reflected in the properties of the $*$-Markov equation and its solutions.

==> Figure8.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Figure8.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{213.28392473bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.58303827)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Figure8.pdf}}%
    \put(0.24825537,0.16520066){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small$A_1(\bm s)$}}}%
    \put(0.64477571,0.1585028){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small$A_3(\bm s)$}}}%
    \put(0.01329048,0.32461258){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small$A_6(\bm s)$}}}%
    \put(0.20217336,0.38221522){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small$A_4(\bm s)$}}}%
    \put(0.43687042,0.31389581){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small$A_2(\bm s)$}}}%
    \put(0.68630321,0.38355486){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small$A_5(\bm s)$}}}%
    \put(0.85911104,0.32193341){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small$A_7(\bm s)$}}}%
    \put(0.34175901,0.52876725){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small$A_8(\bm s)$}}}%
    \put(0.5614527,0.53412553){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small$A_9(\bm s)$}}}%
  \end{picture}%
\endgroup%


==> Figures1_2.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Figures1&2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{460.18595298bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.27467434)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Figures1_2.pdf}}%
    \put(0.58415672,0.05794){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$D_1$}}}%
    \put(0.84554175,0.0616652){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$D_3$}}}%
    \put(0.71329705,0.04179742){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$l_1$}}}%
    \put(0.68287456,0.1156806){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$l_2$}}}%
    \put(0.61520003,0.15479522){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$l_3$}}}%
    \put(0.54752554,0.1516909){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$l_4$}}}%
    \put(0.75799954,0.04303917){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$r_1$}}}%
    \put(0.78035071,0.11257628){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$r_2$}}}%
    \put(0.85237131,0.15976214){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$r_3$}}}%
    \put(0.93432581,0.16286654){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$r_4$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Figures1_2.pdf}}%
    \put(0.06744159,0.07666874){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$D_1$}}}%
    \put(0.27605293,0.07666874){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$D_3$}}}%
    \put(0.17174725,0.1809744){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$D_2$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Figures1_2.pdf}}%
    \put(0.19681439,0.09155511){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_1$}}}%
  \end{picture}%
\endgroup%


==> Figures3_4.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Figures3&4.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{361.56728635bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.34803022)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Figures3_4.pdf}}%
    \put(0.11715988,0.11848722){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$r_1$}}}%
    \put(0.13098857,0.18763064){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$r_2$}}}%
    \put(0.19025434,0.23101321){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$r_3$}}}%
    \put(0.15256135,0.09454385){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$l_1$}}}%
    \put(0.22257389,0.12875998){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$l_2$}}}%
    \put(0.25544666,0.18407472){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$l_3$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Figures3_4.pdf}}%
    \put(0.70550654,0.1176){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$r_1$}}}%
    \put(0.7237604,0.18674343){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$r_2$}}}%
    \put(0.78302618,0.22570082){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$r_3$}}}%
    \put(0.7497584,0.09808177){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$l_1$}}}%
    \put(0.81092062,0.13672309){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$l_2$}}}%
    \put(0.84379332,0.18318747){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$l_3$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Figures3_4.pdf}}%
    \put(0.67327443,0.02041008){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$r_1$}}}%
    \put(0.68746839,0.06042203){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$r_2$}}}%
    \put(0.7481206,0.06571764){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$r_3$}}}%
    \put(0.80213819,0.05431777){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$r_4$}}}%
    \put(0.60325022,0.09709262){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$r_1$}}}%
    \put(0.63438199,0.2302692){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$r_1$}}}%
    \put(0.74631047,0.31917722){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$r_1$}}}%
    \put(0.87470799,0.207475){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$r_1$}}}%
    \put(0.83827897,0.11253578){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$r_1$}}}%
    \put(0.66182826,0.07835864){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$l_1$}}}%
    \put(0.70072311,0.20881153){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$l_1$}}}%
    \put(0.77764798,0.26084107){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$l_1$}}}%
    \put(0.90101382,0.16802463){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$l_1$}}}%
    \put(0.71275645,0.27965933){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$l_2$}}}%
    \put(0.67696395,0.12366052){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$l_2$}}}%
    \put(0.58276042,0.06946328){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$l_2$}}}%
    \put(0.85582427,0.05835543){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$l_1$}}}%
    \put(0.6271245,0.19339078){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$l_3$}}}%
    \put(0.63456532,0.02074141){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$l_1$}}}%
    \put(0.91641296,0.13925138){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$r_2$}}}%
  \end{picture}%
\endgroup%


==> Figures5_6.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Figures5&6.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{299.58522437bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.29221297)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Figures5_6.pdf}}%
    \put(0.17829849,0.06082703){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_1$}}}%
    \put(0.22948037,0.19047485){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_2$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Figures5_6.pdf}}%
    \put(0.81872381,0.15844497){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v$}}}%
    \put(0.79607327,0.25124825){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C_2$}}}%
    \put(0.67590713,0.10437852){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C_1$}}}%
    \put(0.88953582,0.10437852){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C_3$}}}%
    \put(0.82277686,0.07767493){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$r_b$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Figures5_6.pdf}}%
    \put(0.76250301,0.07691192){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$l_a$}}}%
  \end{picture}%
\endgroup%


==> Figures8_9_10.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Figures8&9&10.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{466.70948002bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.28134658)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Figures8_9_10.pdf}}%
    \put(0.13488866,0.04343666){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny$3$}}}%
    \put(0.23703081,0.04343656){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny$6$}}}%
    \put(0.18415474,0.10874415){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny$15$}}}%
    \put(0.2639922,0.12244381){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny$87$}}}%
    \put(0.32834953,0.10018288){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny$507$}}}%
    \put(0.22070816,0.19485398){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny$1299$}}}%
    \put(0.11038364,0.12542331){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny$39$}}}%
    \put(0.14649633,0.19205685){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny$582$}}}%
    \put(0.25536869,-0.05358989){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.03436856,0.104967){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny$102$}}}%
    \put(0.01049319,0.05721624){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny$267$}}}%
    \put(0.03069543,0.17842964){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny$3975$}}}%
    \put(0.03424611,0.24821917){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny$154923$}}}%
    \put(0.11150433,0.25862637){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny$22683$}}}%
    \put(0.15913263,0.24270944){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny$8691$}}}%
    \put(0.36984798,0.05905286){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny$2955$}}}%
    \put(0.31536319,0.17475648){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny$44103$}}}%
    \put(0.37474551,0.1851637){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny$22360134$}}}%
    \put(0.31230225,0.2433216){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny$3836454$}}}%
    \put(0.21863737,0.2589937){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny$19398$}}}%
    \put(0.72859056,0.04191155){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny$1$}}}%
    \put(0.81490928,0.04313591){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny$2$}}}%
    \put(0.77756564,0.10313045){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny$3$}}}%
    \put(0.69981772,0.12945457){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny$4$}}}%
    \put(0.85347705,0.12516921){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny$5$}}}%
    \put(0.72859063,0.19373436){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny$7$}}}%
    \put(0.81613357,0.19006122){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny$8$}}}%
    \put(0.9134716,0.10129383){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny$7$}}}%
    \put(0.9563248,0.05782847){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny$9$}}}%
    \put(0.90612523,0.16618585){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny$12$}}}%
    \put(0.89449375,0.22495599){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny$17$}}}%
    \put(0.9636711,0.17904185){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny$19$}}}%
    \put(0.856538,0.23781192){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny$13$}}}%
    \put(0.80695074,0.2488313){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny$11$}}}%
    \put(0.75981222,0.2298535){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny$10$}}}%
    \put(0.70716399,0.24209721){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny$11$}}}%
    \put(0.6349257,0.09823289){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny$5$}}}%
    \put(0.61227471,0.05109438){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny$6$}}}%
    \put(0.62696724,0.17904183){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny$9$}}}%
    \put(0.64288416,0.24148505){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny$13$}}}%
  \end{picture}%
\endgroup%


==> Trees.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Trees.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{473.50682481bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.27527632)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Trees.pdf}}%
    \put(0.13073664,0.03932693){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small$ \binom{1}{2}$}}}%
    \put(0.24848119,0.0388951){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small$\binom{2}{2}$}}}%
    \put(0.19807556,0.10389077){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small$\binom{3}{4}$}}}%
    \put(0.12240055,0.13150079){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small$\binom{4}{5}$}}}%
    \put(0.05871575,0.10545105){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small$\binom{5}{7}$}}}%
    \put(0.1531654,0.19013418){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small$\binom{7}{10}$}}}%
    \put(0.27462714,0.11601941){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small$\binom{5}{8}$}}}%
    \put(0.34381053,0.10303743){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small$\binom{7}{10}$}}}%
    \put(0.23262925,0.19440086){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small$\binom{8}{13}$}}}%
    \put(0.1772757,0.24326156){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny$\binom{10}{14}$}}}%
    \put(0.12974609,0.25324432){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny$\binom{11}{17}$}}}%
    \put(0.0287693,0.05272297){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small$\binom{6}{8}$}}}%
    \put(0.04987974,0.18037622){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small$\binom{9}{14}$}}}%
    \put(0.00598649,0.15662001){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny$\binom{14}{22}$}}}%
    \put(0.07189499,0.2457358){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny$\binom{13}{19}$}}}%
    \put(0.22679917,0.25008826){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny$\binom{11}{17}$}}}%
    \put(0.27342401,0.24228817){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny$\binom{13}{20}$}}}%
    \put(0.31356091,0.24155489){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny$\binom{17}{25}$}}}%
    \put(0.3867249,0.18847644){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny$\binom{19}{28}$}}}%
    \put(0.33136092,0.17064212){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small$\binom{12}{17}$}}}%
    \put(0.38169061,0.0637306){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small$\binom{9}{14}$}}}%
    \put(0.73272944,0.04027029){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.78691422,0.10093441){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-1}}}%
    \put(0.82915226,0.03335355){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-2}}}%
    \put(0.71088575,0.11782963){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-2}}}%
    \put(0.64330488,0.10093441){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-1}}}%
    \put(0.61796206,0.05024877){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-2}}}%
    \put(0.86294269,0.11782963){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.92284347,0.09590016){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-1}}}%
    \put(0.96431398,0.05869637){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.91362834,0.16851528){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-2}}}%
    \put(0.82488555,0.1879705){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.73622857,0.18541049){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-1}}}%
    \put(0.64330488,0.16851528){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.59261923,0.15162006){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.6602001,0.23609614){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-1}}}%
    \put(0.71933335,0.24454375){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.75988187,0.23609614){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-2}}}%
    \put(0.81225704,0.24285423){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.86285689,0.2326828){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.90518073,0.23609614){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-1}}}%
    \put(0.97276159,0.18541049){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-1}}}%
  \end{picture}%
\endgroup%


==> introdis.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'introdis.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{507.09784219bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.21774261)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{introdis.pdf}}%
    \put(0.16853396,0.05860668){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny$(3,15,6)$}}}%
    \put(0.22375011,0.14312123){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny$(15,87,6)$}}}%
    \put(0.00558994,0.14447343){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny$(3,39,15)$}}}%
    \put(0.89761269,0.05522608){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny$(1,3,2)$}}}%
    \put(0.94967367,0.14131822){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny$(3,5,2)$}}}%
    \put(0.75765668,0.14424805){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny$(1,4,3)$}}}%
    \put(0.52710098,0.04846494){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny$\binom{1}{2},\binom{3}{4},\binom{2}{2}$}}}%
    \put(0.58479619,0.14875549){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny$\binom{3}{4},\binom{5}{8},\binom{2}{4}$}}}%
    \put(0.3578465,0.14672716){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny$\binom{1}{1},\binom{4}{5},\binom{3}{4}$}}}%
  \end{picture}%
\endgroup%


==> matree.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'matree.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{183.84998769bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.67607006)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{matree.pdf}}%
    \put(0.19613483,0.13881044){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\binom{1\,\, 1}{2\,\, 1}$}}}%
    \put(0.68349653,0.14502669){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\binom{2\,\,2}{2\,\,4}$}}}%
    \put(0.45772068,0.36259546){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\binom{3\,\,3}{4\,\,5}$}}}%
    \put(0.21089379,0.44962294){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\binom{4\,\,4}{5\,\,7}$}}}%
    \put(0.7125113,0.44029846){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\binom{5\,\,5}{8\,\,7}$}}}%
    \put(0.9314519,0.3843524){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny$\binom{7\,\,7}{10\,\,11}$}}}%
    \put(0.58669162,0.61373181){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny$\binom{8\,\,8}{13\,\,11}$}}}%
    \put(0.32288148,0.6193265){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny$\binom{7\,\,7}{10\,\,11}$}}}%
    \put(0.01541825,0.38746044){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny$\binom{5\,\,5}{7\,\,8}$}}}%
  \end{picture}%
\endgroup%


==> quad1.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'quad1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{468.94916603bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.3592946)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{quad1.pdf}}%
    \put(0.08428751,0.32675457){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a_3$}}}%
    \put(0.30836518,0.21615711){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a_2$}}}%
    \put(0.40486767,0.01426913){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a_1$}}}%
    \put(0.263144,0.18522651){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny$(0,1,0)$}}}%
    \put(0.24893577,0.04866671){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny$(1,0,0)$}}}%
    \put(0.07979854,0.28646156){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny$(0,0,1)$}}}%
    \put(0.27452709,0.14198045){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny$(\frac{1}{2},\frac{1}{2},0)$}}}%
    \put(0.00604468,0.20987823){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny$(0,0,\frac{1}{2})$}}}%
    \put(0.34337314,0.05538878){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny$(\frac{3}{2},0,0)$}}}%
    \put(0.07256563,0.06512645){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny$(\frac{3}{4},0,\frac{1}{4})$}}}%
    \put(0.21904285,0.22935156){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny$(0,\frac{3}{4},0)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{quad1.pdf}}%
    \put(0.65827087,0.31877053){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a_2$}}}%
    \put(0.93122156,0.05434956){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a_1$}}}%
    \put(0.77403118,0.17924887){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny$(\frac{1}{2},\frac{1}{2})$}}}%
    \put(0.62780761,0.03180678){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny$(0,0)$}}}%
    \put(0.59173906,0.2515077){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny$(0,\frac{3}{4})$}}}%
    \put(0.83617629,0.03302528){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny$(\frac{3}{4},0)$}}}%

    \put(0.07825065,-0.03094753){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%

  \end{picture}%
\endgroup%


==> quad2.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'quad2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{194.28827558bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.77162886)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{quad2.pdf}}%
    \put(0.17517621,0.7179339){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a_2$}}}%
    \put(0.83399106,0.07970702){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a_1$}}}%
    \put(0.45458413,0.38117369){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny$(\frac{1}{2},\frac{1}{2})$}}}%
    \put(0.10164779,0.02529604){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny$(0,0)$}}}%
    \put(0.0145899,0.55558317){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny$(0,\frac{3}{4})$}}}%
    \put(0.60458236,0.02823721){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny$(\frac{3}{4},0)$}}}%

    \put(0.38105585,0.18264671){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{width}}}%

  \end{picture}%
\endgroup%


==> quiver.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'quiver.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{202.00704999bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.01443106)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{quiver.pdf}}%
    \put(0.42575054,0.95877031){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny$1$}}}%
    \put(0.41554633,0.02559966){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny$2$}}}%
    \put(0.0255147,0.26141349){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny$3$}}}%
    \put(0.81503846,0.71474825){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny$4$}}}%
    \put(0.81162688,0.24926836){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny$5$}}}%
    \put(0.02761709,0.72136987){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny$6$}}}%
  \end{picture}%
\endgroup%

